Accountable Fine-grained Blockchain Rewriting in the Permissionless Setting

Blockchain rewriting with fine-grained access control allows a user to create a transaction associated with a set of attributes, while another user (or modifier) who possesses enough rewriting privileges from a trusted authority satisfying the attribute set can rewrite the transaction. However, it lacks accountability and is not designed for open blockchains that require no trust assumptions. In this work, we introduce accountable fine-grained blockchain rewriting in a permissionless setting. The property of accountability allows the modifier's identity and her rewriting privileges to be held accountable for the modified transactions in case of malicious rewriting (e.g., modify the registered content from good to bad). We first present a generic framework to secure blockchain rewriting in the permissionless setting. Second, we present an instantiation of our approach and show its practicality through evaluation analysis. Last, we demonstrate that our proof-of-concept implementation can be effectively integrated into open blockchains.

==> adapt.tex <==
\begin{tikzpicture}[scale = 0.5,>=stealth]
\begin{axis}[
    legend cell align={left},
    xtick={10, 20,...,100},
    symbolic x coords={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %ytick distance=0.8,
    % grid=major,
    yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        	/tikz/.cd
    },
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    xlabel={(c) Number of Attributes},
    ylabel={Runtime (s)}
]
\addplot [mark options={red}, mark=square*, mark size=4pt, style={red}] coordinates {
    (10, 0.57) (20,0.95) (30,1.33) (40,1.81) (50, 2.13) (60, 2.47) (70, 2.80) (80, 3.19) (90, 3.52) (100, 3.87)
};
    % \legend{}
\end{axis}
\end{tikzpicture}

==> dpss.tex <==
\begin{tikzpicture}[scale = 0.5,>=stealth]
\begin{axis}[
    legend cell align={left},
    xtick={2,3,4,5,6,7,8,9,10},
    symbolic x coords={2,3,4,5,6,7,8,9,10},
    %ytick distance=0.2,
    % grid=major,
    yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        	/tikz/.cd
    },
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    xlabel={(d) Size of threshold},
    ylabel={Runtime (s)},
]
\addplot [mark options={blue}, mark=square*, mark size=4pt, style={blue}] coordinates {
    (2,0.019) (3,0.036) (4,0.062) (5, 0.123) (6, 0.210) (7, 0.292) (8, 0.386) (9, 0.482) (10, 0.681)
};
\end{axis}
\end{tikzpicture}

==> hash.tex <==
\begin{tikzpicture}[scale = 0.5,>=stealth]
\begin{axis}[
    legend cell align={left},
    xtick={10, 20,...,100},
    % xtick={0,1,...,4},
    % xtick={1,2,3,4},
    symbolic x coords={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %ytick distance=0.4,
    % grid=major,
    yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        	/tikz/.cd
    },
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    xlabel={(b) Number of Attributes},
    ylabel={Runtime (s)}
]
\addplot [mark options={red}, mark=square*, mark size=4pt, style={red}] coordinates {
    (10, 0.38) (20,0.69) (30,0.97) (40,1.18) (50, 1.36) (60, 1.54) (70, 1.74) (80, 1.92) (90, 2.15) (100, 2.40)
};
    % \legend{}
\end{axis}
\end{tikzpicture}

==> keygen.tex <==
\begin{tikzpicture}[scale = 0.5,>=stealth]
\begin{axis}[
    legend cell align={left},
    xtick={10, 20,...,100},
    symbolic x coords={10, 20, 30, 40, 50, 60, 70, 80, 90, 100},
    %ytick distance=0.4,
    % grid=major,
    yticklabel style={
            /pgf/number format/.cd,
            fixed,
            fixed zerofill,
            precision=1,
        	/tikz/.cd
    },
    legend style={
    at={(0,0)},
    anchor=north west,at={(axis description cs:0,1.0)}},
    xlabel={(a) Size of Policies},
    ylabel={Runtime (s)},
]
\addplot [mark options={red}, mark=square*, mark size=4pt, style={red}] coordinates {
    (10, 0.33) (20,0.50) (30,0.71) (40,0.91) (50, 1.15) (60, 1.34) (70, 1.58) (80, 1.81) (90, 2.10) (100, 2.37)
};
    % \legend{Super,Method,Argument,Arg. (one-time)}
\end{axis}
\end{tikzpicture}
